How to Compute Worst-Case Execution Time by Optimization Modulo Theory and a Clever Encoding of Program Semantics

In systems with hard real-time constraints, it is necessary to compute upper bounds on the worst-case execution time (WCET) of programs; the closer the bound to the real WCET, the better. This is especially the case of synchronous reactive control loops with a fixed clock; the WCET of the loop body must not exceed the clock period. We compute the WCET (or at least a close upper bound thereof) as the solution of an optimization modulo theory problem that takes into account the semantics of the program, in contrast to other methods that compute the longest path whether or not it is feasible according to these semantics. Optimization modulo theory extends satisfiability modulo theory (SMT) to maximization problems. Immediate encodings of WCET problems into SMT yield formulas intractable for all current production-grade solvers; this is inherent to the DPLL(T) approach to SMT implemented in these solvers. By conjoining some appropriate "cuts" to these formulas, we considerably reduce the computation time of the SMT-solver. We experimented our approach on a variety of control programs, using the OTAWA analyzer both as baseline and as underlying microarchitectural analysis for our analysis, and show notable improvement on the WCET bound on a variety of benchmarks and control programs.

==> diamonds3_timings_without_added_clauses.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \put(765,502){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(765,984){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(765,1466){\makebox(0,0)[r]{\strut{} 1}}%
      \put(765,1949){\makebox(0,0)[r]{\strut{} 10}}%
      \put(765,2431){\makebox(0,0)[r]{\strut{} 100}}%
      \put(765,2913){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(765,3395){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(867,316){\makebox(0,0){\strut{} 10}}%
      \put(1511,316){\makebox(0,0){\strut{} 12}}%
      \put(2156,316){\makebox(0,0){\strut{} 14}}%
      \put(2800,316){\makebox(0,0){\strut{} 16}}%
      \put(3444,316){\makebox(0,0){\strut{} 18}}%
      \put(4089,316){\makebox(0,0){\strut{} 20}}%
      \put(4733,316){\makebox(0,0){\strut{} 22}}%
      \csname LTb\endcsname%
      \put(264,1948){\rotatebox{-270}{\makebox(0,0){\strut{}time (s)}}}%
      \csname LTb\endcsname%
      \put(2800,130){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3982,1227){\makebox(0,0)[r]{\strut{}Z3 3.2}}%
      \csname LTb\endcsname%
      \put(3982,1041){\makebox(0,0)[r]{\strut{}Z3 4.3.1}}%
      \csname LTb\endcsname%
      \put(3982,855){\makebox(0,0)[r]{\strut{}MathSAT 5.2.6}}%
      \csname LTb\endcsname%
      \put(3982,669){\makebox(0,0)[r]{\strut{}SMTInterpol}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diamonds3_timings_without_added_clauses}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> portions.tex <==
%\documentclass[a4paper]{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes,shapes.multipart,arrows,fit}

%\begin{document}

\tikzstyle{decision} = [diamond, draw, inner sep=0.3ex, every text node part/.style={align=center}, fill=red!7]
\tikzstyle{block} = [rectangle, draw, rounded corners, minimum height=3em, minimum width=4em, every text node part/.style={align=center}, fill=blue!7]
\tikzstyle{line} = [draw, -latex']

% Julien: j'ai multiplié toutes les tailles par 0.7 pour rendre la figure plus
% petite
\begin{tikzpicture}[node distance = 1.7cm, auto, scale=0.7,every
	node/.style={scale=0.7}]
\node[block] (init) {block~1\\(start)};
\node[decision, below of=init] (dec1) {Decision 1};
\node[block, below right of=dec1] (blk2) {block~2};
\node[decision, below of=blk2] (dec2) {Decision 2};
\node[block, below left of=dec2] (blk3) {block~3};
\node[block, below right of=dec2] (blk4) {block~4};
\node[block, below right of=blk3] (blk5) {block~5};
\node[block, below left of=dec1] (blk6) {block~6};
\node[block, below left of=blk5] (blk7) {block~7\\(end)};
\path[line] (init)--(dec1);
\path[line] (dec1)--(blk2);
\path[line] (dec1)--(blk6);
\path[line] (blk2)--(dec2);
\path[line] (dec2)--(blk3);
\path[line] (dec2)--(blk4);
\path[line] (blk3)--(blk5);
\path[line] (blk4)--(blk5);
\path[line] (blk5)--(blk7);
\path[line] (blk6) to[out=250] (blk7);
\node[draw, dotted, fit=(dec2) (blk3) (blk4) (blk5)] (portion1) {};
\node[draw, dotted, fit=(dec1) (portion1) (blk6) (blk7)] {};
\node[above right of=portion1, xshift=0.3cm, yshift = 0.3cm] (p1) {\Large $P_2$};
\node[above right of=portion1, xshift=0.3cm, yshift = 3.2cm] (p1) {\Large $P_1$};

\end{tikzpicture}
%\end{document}

